Formalizing the Dependency Pair Criterion for Innermost Termination

Rewriting is a framework for reasoning about functional programming. The dependency pair criterion is a well-known mechanism to analyze termination of term rewriting systems. Functional specifications with an operational semantics based on evaluation are related, in the rewriting framework, to the innermost reduction relation. This paper presents a PVS formalization of the dependency pair criterion for the innermost reduction relation: a term rewriting system is innermost terminating if and only if it is terminating by the dependency pair criterion. The paper also discusses the application of this criterion to check termination of functional specifications.

==> infDPChainToInfDeriv.tex <==

%\begin{tikzpicture}[transform canvas={scale=0.6}]

\begin{tikzpicture}[scale=0.72, transform shape]

\begin{scriptsize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% The DPchain portion of the figure%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-1.5,1) -- (-2,0) -- (-1.5,-1); %drawing the \langle symbol
\node[align=center] at (-0.9,0.8) {$l_1\sigma_1$};
\nSPolygon{3}{1.5}{olive}{olive!20}{-0.9,-0.15}{}
\node[align=center] at (0.2,0) { $\overset{\lambda}{\longrightarrow}_{in}$};
\node[align=center] at (1.3,0.8) {$r_1\sigma_1$};
\nSPolygon{3}{1.5}{black}{white}{1.3,-0.15}{}
\node[align=center] at (1.35,-1) {$r_1\sigma_1|_{\pi_1}$ };
\nSPolygon{3}{0.7}{black}{olive!20}{1.3,-0.5}{};
\draw [mbrace = 4] (0.9,-0.7) -- (1.7,-0.7);
\draw (2,1) -- (2.5,0) -- (2,-1); %drawing the \rangle symbol

\node[align=center] at (2.9,-0.5) { $\longrightarrow^*_{in_{>\lambda}}$};

\draw (3.7,1) -- (3.2,0) -- (3.7,-1); %drawing the \langle symbol
\node[align=center] at (4.3,0.8) {$l_2\sigma_2$};
\nSPolygon{3}{1.5}{olive}{olive!20}{4.3,-0.15}{}
\nHPolygon{3}{1.5}{olive}{north east lines}{black}{4.3,-0.15}{}
\node[align=center] at (5.4,0) { $\overset{\lambda}{\longrightarrow}_{in}$};
\node[align=center] at (6.5,0.8) {$r_2\sigma_2$};
\nSPolygon{3}{1.5}{black}{gray!20}{6.5,-0.15}{}
\node[align=center] at (6.5,-1) {$r_2\sigma_2|_{\pi_2}$ };
\nSPolygon{3}{0.7}{black}{olive!20}{6.5,-0.5}{};
\nHPolygon{3}{0.7}{black}{north east lines}{black}{6.5,-0.5}{};
\draw [mbrace = 4] (6.1,-0.7) -- (6.9,-0.7);

\draw (7.2,1) -- (7.7,0) -- (7.2,-1); %drawing the \rangle symbol

\node[align=center] at (8.2,-0.5) { $\longrightarrow^*_{in_{>\lambda}}$};

\draw (9,1) -- (8.5,0) -- (9,-1); %drawing the \langle symbol
\node[align=center] at (9.6,0.8) {$l_3\sigma_3$};
\nSPolygon{3}{1.5}{olive}{olive!20}{9.6,-0.15}{}
\nHPolygon{3}{1.5}{olive}{vertical lines}{black}{9.6,-0.15}{}
\node[align=center] at (10.6,0) { $\overset{\lambda}{\longrightarrow}_{in}$};
\node[align=center] at (11.7,0.8) {$r_3\sigma_3$};
\nSPolygon{3}{1.5}{black}{blue!30}{11.7,-0.15}{}
\node[align=center] at (11.7,-1) {$r_3\sigma_3|_{\pi_3}$ };
\nSPolygon{3}{0.7}{black}{olive!20}{11.7,-0.5}{};
\nHPolygon{3}{0.7}{black}{vertical lines}{black}{11.7,-0.5}{};
\draw [mbrace = 4] (11.3,-0.7) -- (12.1,-0.7);

\draw (12.4,1) -- (12.9,0) -- (12.4,-1); %drawing the \rangle symbol

\node[align=center] at (14,-0.5) { $\longrightarrow^*_{in_{>\lambda}} \; \cdots$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [mbrace = 4] (-2,-1.5) -- (15,-1.5);
\node[align=center] at (6.5,-2) { $\Downarrow$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% The derivation portion of the figure%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=center] at (3,-2.5) {$r_1\sigma_1$};
\nSPolygon{3}{1.5}{black}{white}{3,-3.5}{}
\nSPolygon{3}{0.7}{black}{olive!20}{3,-3.9}{};

\node[align=center] at (4.5,-3.5) { $\longrightarrow^+_{in}$};

\node[align=center] at (6,-2.5) {$r_1\sigma_1[\pi_1 \leftarrow r_2\sigma_2]$};
\nSPolygon{3}{1.5}{black}{white}{6,-3.5}{}
\nSPolygon{3}{1.2}{black}{gray!20}{6,-4.1}{};
\nSPolygon{3}{0.7}{olive}{olive!20}{6,-4.5}{};
\nHPolygon{3}{0.7}{black}{north east lines}{black}{6,-4.5}{};

\node[align=center] at (8,-3.5) { $\longrightarrow^+_{in}$};
\node[align=center] at (10,-2.5) {$r_1\sigma_1[\pi_1 \leftarrow r_2\sigma_2[\pi_2 \leftarrow r_3\sigma_3]]$};
\nSPolygon{3}{1.5}{black}{white}{10,-3.5}{}
\nSPolygon{3}{1.2}{black}{gray!20}{10,-4.1}{};
\nSPolygon{3}{1}{black}{blue!30}{10,-4.6}{}
\nSPolygon{3}{0.7}{olive}{olive!20}{10,-4.9}{};
\nHPolygon{3}{0.7}{black}{vertical lines}{black}{10,-4.9}{};

\node[align=center] at (12,-3.5) { $\longrightarrow^+_{in} \; \cdots$};

%\node[align=center] at (6.1,-4.5) {$l_2\sigma_2$ };


\end{scriptsize}
\end{tikzpicture}


==> infDerivToInfDPChain.tex <==

\begin{tikzpicture}[scale=0.77, transform shape]
\begin{footnotesize}
\node[align=center] at (-0.7,-1.9) {$s$ \\ $(\uparrow_{in})$};
\nSPolygon{4}{3}{black!30}{white}{-0.7,-4.1}{}
\nHPolygon{3}{3}{black}{vertical lines}{white}{-0.7,-3.7}{};
{\color{black!30}\draw  (-1.15,-3.04)--(-0.25,-3.04);}
\node[align=center] at (-0.7,-3.5) {\color{olive}$s_0$ \\ \color{olive}$(\mnt_{in})$};
\nSPolygon{3}{1.5}{olive}{olive!20}{-0.7,-4.55}{};

\node at (0.9,-4) {$\longrightarrow^*_{in_{> \lambda}}$};

\nSPolygon{4}{3}{olive!30}{white}{2.5,-4.1}{}
\node[align=center] at (2.5,-3.4) {\color{olive}$s_0' = l_0 \sigma_0$ \\ \color{olive}$(\mnt_{in}, nf_{in_{>\lambda}})$};
\nSPolygon{3}{1.5}{olive}{olive!30}{2.5,-4.55}{};
\nHPolygon{3}{1.5}{olive}{vertical lines}{red}{2.5,-4.55}{};

\node at (4.1,-4) {$\overset{ \lambda}{\longrightarrow}_{in}$};

\node[align=center] at (5,-3.4) {\color{Green}$ r_0\sigma_0$ \\ \color{Green}$(\uparrow_{in})$};
\nSPolygon{4}{3.2}{olive!30}{white}{5,-5.4}{}
\nHPolygon{3}{3}{olive}{north east lines}{olive!30}{5,-5.25}{};
\node[align=center] at (5,-4.9) {\color{Green}$r_0\sigma_0 |_{\pi_0}$ \\ \color{Green}$(\mnt_{in})$};
\nSPolygon{3}{1.5}{Green}{Green!20}{5,-6}{};

{\color{olive}\draw[mbrace = 15] (1.5,-5.3) -- (3.8,-6.7);}
\node[align=center] at (1.8,-7) {\color{olive}DP: $\langle l_0 \rightarrow r_0, \pi_0\rangle$ \\ \color{olive}Substitution: $\sigma_0$};

\node at (6.7,-5.5) {$\longrightarrow^*_{in_{> \lambda}}$};

\nSPolygon{4}{3.3}{Green!30}{white}{8.45,-5.4}{}
\node[align=center] at (8.45,-4.9) {\color{Green}$(r_0\sigma_0|_{\pi_0})' = l_1 \sigma_1$ \\ \color{Green}$(\mnt_{in}, nf_{in_{>\lambda}})$};
\nSPolygon{3}{1.5}{Green}{Green!20}{8.45,-6}{};
\nHPolygon{3}{1.5}{Green}{vertical lines}{red}{8.45,-6}{};


\node at (10.15,-5.5) {$\overset{ \lambda}{\longrightarrow}_{in}$};

%%%

\node[align=center] at (10.9,-4.9) {\color{blue}$r_1\sigma_1$ \\ \color{blue}$(\uparrow_{in})$};
\nSPolygon{4}{3.2}{Green!30}{white}{10.9,-6.9}{}
\nHPolygon{3}{3}{Green}{north east lines}{Green!30}{10.9,-6.7}{};
\node[align=center] at (10.9,-6.3) {\color{blue}$r_1\sigma_1|_{\pi_1}$ \\ \color{blue}$(\mnt_{in})$};
\nSPolygon{3}{1.5}{blue}{blue!20}{10.9,-7.5}{};

{\color{Green}\draw[mbrace = 15] (7.2,-6.7) -- (9.8,-8.1);}
\node[align=center] at (7.7,-8.4) {\color{Green}DP: $\langle l_1 \rightarrow r_1, \pi_1\rangle$ \\ \color{Green} Substitution: $\sigma_1$};

\node at (12.8,-7) {$\longrightarrow^*_{in_{> \lambda}}$};

\node[align=center] at (0.5,-8) {\tiny NOTE: The reduced terms are those \\ \tiny completely inside squared frames.};


\end{footnotesize}
\end{tikzpicture}


==> mintNRnoetherianP2.tex <==

%\begin{tikzpicture}[transform canvas={scale=0.6}]

\begin{tikzpicture}[scale=0.69, transform shape]

\begin{scriptsize}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% The upper portion of the figure%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1.3,.5) rectangle (16.2,-5); 

\node[align=center] at (0,0) {$seqt(0)$};
\drawterm{black}{1.5}{70}{white}{0,-1.7}
\drawterm{red}{.7}{30}{white}{-.5,-2}
\drawHterm{red}{.7}{30}{north east lines}{red}{-.5,-2}
\drawterm{blue}{.7}{30}{white}{0,-2}
\drawHterm{blue}{.7}{30}{north east lines}{blue}{0,-2}
\drawterm{Green}{.7}{30}{white}{0.5,-2}
\drawHterm{Green}{.7}{30}{crosshatch dots}{Green}{0.5,-2}

\node at (1.2,-1) {$\longrightarrow_{in_{> \lambda}}$};

\node[align=center] at (2.3,0.1) {$seqt(1) = $\\ {\tt $seqt$(nth\_index$(l)(0)$)}};
\drawterm{black}{1.5}{70}{white}{2.5,-1.7}
\drawterm{red}{.7}{30}{white}{2,-2}
\drawHterm{red}{.7}{30}{crosshatch}{red}{2,-2}
\drawHterm{blue}{.7}{30}{north east lines}{blue}{2.5,-2}
\drawterm{Green}{.7}{30}{white}{3,-2}
\drawHterm{Green}{.7}{30}{crosshatch dots}{Green}{3,-2}
\node at (3.7,-1) {$\longrightarrow_{in_{> \lambda}}$};

\node[align=center] at (5.25,0.1) {$seqt(2) = $\\ {\tt $seqt$(nth\_index$(l)(1)$)}};
\drawterm{black}{1.5}{70}{white}{5,-1.7}
\drawterm{red}{.7}{30}{white}{4.5,-2}
\drawHterm{red}{.7}{30}{crosshatch}{red}{4.5,-2}
\drawHterm{blue}{.7}{30}{crosshatch dots}{blue}{5,-2}
\drawHterm{Green}{.7}{30}{crosshatch dots}{Green}{5.5,-2}
\node at (6.2,-1) {$\longrightarrow_{in_{> \lambda}}$};

\node[align=center] at (7.5,0) {$seqt(3)$};
\drawterm{black}{1.5}{70}{white}{7.5,-1.7}
\drawterm{red}{.7}{30}{white}{7,-2}
\drawHterm{red}{.7}{30}{crosshatch}{red}{7,-2}
\drawHterm{blue}{.7}{30}{north west lines}{blue}{7.5,-2}
\drawHterm{Green}{.7}{30}{crosshatch dots}{Green}{8,-2}

\node at (9.5,-1) {$\longrightarrow_{in_{> \lambda}} \cdots \longrightarrow_{in_{> \lambda}}$};

\node[align=center] at (11.5,0.1) {$seqt(m-1)=$\\ {\tt $seqt$(nth\_index$(l)(2)$)}};
\drawterm{black}{1.5}{70}{white}{11.5,-1.7}
\drawterm{red}{.7}{30}{white}{11,-2}
\drawHterm{red}{.7}{30}{crosshatch dots}{red}{11,-2}
\drawHterm{blue}{.7}{30}{north west lines}{blue}{11.5,-2}
\drawHterm{Green}{.7}{30}{north east lines}{Green}{12,-2}

\node at (12.7,-1) {$\longrightarrow_{in_{> \lambda}}$};

\node[align=center] at (14,0) {$seq(m)$};
\drawterm{black}{1.5}{70}{white}{14,-1.7}
\drawterm{red}{.7}{30}{white}{13.5,-2}
\drawHterm{red}{.7}{30}{crosshatch dots}{red}{13.5,-2}
\drawterm{blue}{.7}{30}{white}{14,-2}
\drawHterm{blue}{.7}{30}{crosshatch}{blue}{14,-2}
\drawHterm{Green}{.7}{30}{north east lines}{Green}{14.5,-2}
\node at (15.35,-1) {$\longrightarrow_{in_{> \lambda}} \cdots$};


\draw [mbrace = 4] (-1.2,-2.1) -- (16,-2.1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% The lower portion of the figure%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (-1.1,-2.5) rectangle (16,-4.7); 

\node[align=center] at (2,-3.1) {{\tt $seqt($nth\_index$(l)(0) + 1)|_{l} = $} \\ {\tt $seqt($nth\_index$(l)(1))|_{l} = seqt(2)$ }};
\drawHterm{blue}{.7}{30}{crosshatch dots}{blue}{2,-4.1}
\node at (4.5,-3.7) {$\longrightarrow^+_{in}$};
\node[align=center] at (7,-3.1) {{\tt $seqt($nth\_index$(l)(1) + 1)|_{l} = $} \\ {\tt $seqt(3)$ }};
\drawHterm{blue}{.7}{30}{north west lines}{blue}{7,-4.1}
\node at (9.5,-3.7) {$\longrightarrow^+_{in}$};
\node[align=center] at (12,-3.1) {{\tt $seqt($nth\_index$(l)(2) + 1)|_{l} = $} \\ {\tt $seqt(m)$ }};
\drawHterm{blue}{.7}{30}{crosshatch}{blue}{12,-4.1}
\node at (14.5,-3.7) {$\longrightarrow^+_{in} \cdots$};

\node at (2.5,-4.5) {An infinite innermost reduction sequence from $seqt(0)|_l$.};


\end{scriptsize}
\end{tikzpicture}

